Robustness to Out-of-Distribution Inputs via Task-Aware Generative Uncertainty

Deep learning provides a powerful tool for machine perception when the observations resemble the training data. However, real-world robotic systems must react intelligently to their observations even in unexpected circumstances. This requires a system to reason about its own uncertainty given unfamiliar, out-of-distribution observations. Approximate Bayesian approaches are commonly used to estimate uncertainty for neural network predictions, but can struggle with out-of-distribution observations. Generative models can in principle detect out-of-distribution observations as those with a low estimated density. However, the mere presence of an out-of-distribution input does not by itself indicate an unsafe situation. In this paper, we present a method for uncertainty-aware robotic perception that combines generative modeling and model uncertainty to cope with uncertainty stemming from out-of-distribution states. Our method estimates an uncertainty measure about the model's prediction, taking into account an explicit (generative) model of the observation distribution to handle out-of-distribution inputs. This is accomplished by probabilistically projecting observations onto the training distribution, such that out-of-distribution inputs map to uncertain in-distribution observations, which in turn produce uncertain task-related predictions, but only if task-relevant parts of the image change. We evaluate our method on an action-conditioned collision prediction task with both simulated and real data, and demonstrate that our method of projecting out-of-distribution observations improves the performance of four standard Bayesian and non-Bayesian neural network approaches, offering more favorable trade-offs between the proportion of time a robot can remain autonomous and the proportion of impending crashes successfully avoided.

==> tikz/ourmodel.tex <==
% \begin{figure}[htpb]
\centering
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,draw,minimum size=1.25cm}] {
\node[fill=white]           (z)    {$\vaeencoded$}; \&
\node[fill=white]           (w)    {$\modelparams$}; \&
\node[fill=lgrey]           (a)    {$\modelactions$}; \\
\node[fill=lgrey]           (o)    {$\vaeinput^*$}; \&
\node[fill=white]           (i)    {$\vaeinput$}; \&
\node[fill=white]           (c)    {$\modeloutput$}; \\
};
\draw [->] (z) to (o) node [yshift=10mm, xshift=1.6mm]  {$\vaedecoder$};
\draw [->] (z) to (i);
\draw [dashed,->] (i) to [out=165, in=300] (z) node [yshift=-6mm, xshift=5mm]  {$\vaeencoder$};
\draw [dashed,->] (o) to [out=135, in=225] (z) node [yshift=-6mm, xshift=-5mm]  {$\vaeencoder$};
\draw [->] (w) to (c) ;
\draw [->] (a) to (c) ;
\draw [->] (i) to (c) ;
\end{tikzpicture}
\caption{Our model at \textit{test} time.}
%\label{fig:ourmodel}
% \end{figure}



% % \begin{figure}[htpb]
% \centering
% \begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
% \node [matrix,matrix anchor=mid, column sep=25pt, row sep=25pt, ampersand
% replacement=\&,nodes={circle,draw,minimum size=1.25cm}] {
% \node[fill=white]           (z)  {$\vaeencoded$}; \&
% \node[fill=lgrey]           (a)  {$\modelactions$}; \\
% \node[fill=lgrey]           (i)  {$\vaeinput$}; \&
% \node[fill=lgrey]           (c)  {$\modeloutput$}; \\
% };
% \draw [->] (z) to (i) node [yshift=11mm, xshift=2mm]  {$\vaedecoder$};
% \draw [dashed,->] (i) to [out=135, in=225] (z) node [yshift=-6mm, xshift=-5mm]  {$\vaeencoder$};
% \draw [->] (a) to (c) ;
% \draw [->] (i) to (c) ;
% \end{tikzpicture}
% \caption{Our approximate model.}
% \label{fig:ourmodel}
% % \end{figure}


==> tikz/vae.tex <==
%\begin{figure}[htpb]
\centering
\begin{tikzpicture}[->,>=stealth',scale=1, transform shape]
\node [matrix,matrix anchor=mid, column sep=25pt, row sep=20pt, ampersand
replacement=\&,nodes={circle,draw,minimum size=1.25cm}] {
\node               (z)   {$\vaeencoded$}; \\
\node[fill=lgrey]   (x)   {$\intrain$}; \\
};
\draw [->] (z) to (x) node [yshift=10mm, xshift=1.6mm]  {$\vaedecoder$};
\draw [dashed,->] (x) to [out=135, in=225] (z) node [yshift=-6mm, xshift=-5mm]  {$\vaeencoder$};
\end{tikzpicture}
\caption{A VAE}
%\label{fig:vae}
%\end{figure}

